Certifiably Optimal Estimation and Calibration in Robotics via Trace-Constrained Semi-Definite Programming

Many nonconvex problems in robotics can be relaxed into convex formulations via Semi-Definite Programming (SDP) that can be solved to global optimality. The practical quality of these solutions, however, critically depends on rounding them to rank-1 matrices, a condition that can be challenging to achieve. In this work, we focus on trace-constrained SDPs (TCSDPs), where the decision variables are Positive Semi-Definite (PSD) matrices with fixed trace values. We show that the latter can be used to design a gradient-based refinement procedure that projects relaxed SDP solutions toward rank-1, low-cost candidates. We also provide fixed-trace SDP relaxations for common robotic quantities, such as rotations and translations, and a modular virtual robot abstraction that simplifies modeling across different problem settings. We demonstrate that our trace-constrained SDP framework can be applied to many robotics tasks, and we showcase its effectiveness through simulations in Perspective-n-Point (PnP) estimation, hand-eye calibration, and dual-robot system calibration.

==> axb_eq_ycz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,553); %set diagram left start at 0, and has height of 553

%Shape: Cube [id:dp7499773969631708] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (547.91,344.28) -- (519,315.04) -- (459.09,314.69) -- (458.96,337.25) -- (487.86,366.49) -- (547.78,366.83) -- cycle ; \draw   (459.09,314.69) -- (487.99,343.93) -- (547.91,344.28) ; \draw   (487.99,343.93) -- (487.86,366.49) ;
%Shape: Cube [id:dp8093588616166035] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.37,328.87) -- (464.42,324.87) -- (412.97,324.57) -- (412.92,333.86) -- (416.88,337.87) -- (468.32,338.16) -- cycle ; \draw   (412.97,324.57) -- (416.93,328.58) -- (468.37,328.87) ; \draw   (416.93,328.58) -- (416.88,337.87) ;
%Shape: Cube [id:dp3292074373646915] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.11,345.35) -- (479.15,341.35) -- (427.71,341.05) -- (427.66,350.34) -- (431.62,354.34) -- (483.06,354.64) -- cycle ; \draw   (427.71,341.05) -- (431.67,345.05) -- (483.11,345.35) ; \draw   (431.67,345.05) -- (431.62,354.34) ;

%Straight Lines [id:da5942293825837298] 
\draw    (583,348.67) -- (616.33,406) ;
%Curve Lines [id:da9933063545118531] 
\draw    (70.45,432.15) .. controls (164.7,428.41) and (211,474.67) .. (301.67,480.67) .. controls (391.43,486.61) and (436.76,448.12) .. (528.86,458.99) ;
\draw [shift={(531.67,459.33)}, rotate = 184] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Cube [id:dp8760397985795217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (133.04,255.77) -- (165.1,230.03) -- (224.66,236.53) -- (222.21,258.95) -- (190.16,284.7) -- (130.59,278.2) -- cycle ; \draw   (224.66,236.53) -- (192.61,262.28) -- (133.04,255.77) ; \draw   (192.61,262.28) -- (190.16,284.7) ;
%Shape: Cube [id:dp6469079468529586] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.82,249.56) -- (218.21,246.03) -- (269.35,251.62) -- (268.34,260.85) -- (263.95,264.38) -- (212.81,258.79) -- cycle ; \draw   (269.35,251.62) -- (264.96,255.14) -- (213.82,249.56) ; \draw   (264.96,255.14) -- (263.95,264.38) ;
%Shape: Cube [id:dp3866118374994175] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (197.29,264.25) -- (201.68,260.72) -- (252.82,266.3) -- (251.81,275.54) -- (247.42,279.06) -- (196.29,273.48) -- cycle ; \draw   (252.82,266.3) -- (248.43,269.83) -- (197.29,264.25) ; \draw   (248.43,269.83) -- (247.42,279.06) ;

%Straight Lines [id:da8330129469450867] 
\draw    (199.31,201.98) -- (194.29,247.5) ;
%Straight Lines [id:da9353897096374647] 
\draw    (199.22,201.67) -- (240.45,234.01) ;
%Straight Lines [id:da45113584496924974] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (199.22,201.67) -- (262.76,231.62) ;
%Straight Lines [id:da48819291619701166] 
\draw    (262.76,231.62) -- (268.41,175.83) ;
%Straight Lines [id:da343748253057931] 
\draw    (240.45,234.01) -- (262.76,231.62) ;
%Straight Lines [id:da4820896761666199] 
\draw    (246.09,178.22) -- (268.41,175.83) ;
%Straight Lines [id:da5674526383252018] 
\draw    (240.45,234.01) -- (246.09,178.22) ;
%Straight Lines [id:da9889575350144836] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (199.22,201.67) -- (268.41,175.83) ;
%Straight Lines [id:da8119388388946482] 
\draw    (199.22,201.67) -- (246.09,178.22) ;

%Straight Lines [id:da9859560497878855] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (199.08,200.88) -- (248.31,205.34) ;
\draw [shift={(253.29,205.79)}, rotate = 185.18] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da7703725055537008] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (199.08,200.88) -- (230.24,238.26) ;
\draw [shift={(233.44,242.1)}, rotate = 230.18] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da7634628983849802] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (199.08,200.88) -- (203.57,151.34) ;
\draw [shift={(204.02,146.36)}, rotate = 95.18] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Image [id:dp8676618153012521] 
\draw (493.32,237.7) node [rotate=-359.1,xscale=-1] {\includegraphics[width=47.6pt,height=85.31pt]{tag.png}};
%Straight Lines [id:da2979747434824588] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (43.67,419.48) -- (93.1,419.82) ;
\draw [shift={(98.1,419.85)}, rotate = 180.39] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da539901267914886] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (43.67,419.48) -- (77.85,454.13) ;
\draw [shift={(81.36,457.69)}, rotate = 225.39] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da32932705534095885] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (43.67,419.48) -- (44.01,369.74) ;
\draw [shift={(44.04,364.74)}, rotate = 90.39] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Curve Lines [id:da34835428341090724] 
\draw    (54.87,397.62) .. controls (61.56,311.31) and (102.41,273.8) .. (157.16,266.96) ;
\draw [shift={(159.67,266.67)}, rotate = 169.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8162047702675551] 
\draw    (243.67,167.33) .. controls (336.07,127.73) and (439.89,176.11) .. (456.44,248.61) ;
\draw [shift={(456.92,250.82)}, rotate = 251.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7594437951735882] 
\draw    (544.33,456) .. controls (533.17,442.87) and (535.59,401.27) .. (521.65,350.33) ;
\draw [shift={(521,348)}, rotate = 79.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da16104348400772706] 
\draw    (169.13,254.55) .. controls (127.15,218.42) and (119.46,197.74) .. (169.56,198.93) ;
\draw [shift={(171.89,199)}, rotate = 176.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da004547400236455612] 
\draw    (520.33,323.33) .. controls (534.12,287.87) and (544.68,275.7) .. (488.93,268.33) ;
\draw [shift={(486.33,268)}, rotate = 12.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da969237006737648] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (472.12,270.27) -- (421.33,271.24) ;
\draw [shift={(416.33,271.33)}, rotate = 358.91] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da6610076311569576] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (472.12,270.27) -- (507.13,286.56) ;
\draw [shift={(511.67,288.67)}, rotate = 204.94] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da17440754061306818] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (472.12,270.27) -- (472.46,220.53) ;
\draw [shift={(472.49,215.53)}, rotate = 90.39] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da9305858593824284] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (177.62,257.13) -- (226.85,261.59) ;
\draw [shift={(231.83,262.04)}, rotate = 185.18] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da07748541394357322] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (177.62,257.13) -- (208.78,294.51) ;
\draw [shift={(211.99,298.35)}, rotate = 230.18] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da4124122357451202] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (177.62,257.13) -- (182.11,207.59) ;
\draw [shift={(182.56,202.61)}, rotate = 95.18] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;

%Straight Lines [id:da46337065011631273] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (510.26,336.91) -- (460.83,337.04) ;
\draw [shift={(455.83,337.06)}, rotate = 359.85] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da33922494173526485] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (510.26,336.91) -- (487.18,313.56) ;
\draw [shift={(483.67,310)}, rotate = 45.34] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da6988398519738187] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (510.26,336.91) -- (510.13,287.17) ;
\draw [shift={(510.12,282.17)}, rotate = 89.85] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;

%Straight Lines [id:da29977114206979505] 
\draw    (490.67,326.33) -- (491,280) ;
%Straight Lines [id:da912382603557195] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (504.24,469.81) -- (553.67,470.15) ;
\draw [shift={(499.24,469.78)}, rotate = 0.39] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da2433812316695907] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (553.67,470.15) -- (582.05,497.22) ;
\draw [shift={(585.67,500.67)}, rotate = 223.65] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da8810326113978344] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (553.67,470.15) -- (554.01,420.4) ;
\draw [shift={(554.04,415.4)}, rotate = 90.39] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da8138601954818867] 
\draw    (13.67,328) -- (73,256.67) ;
%Straight Lines [id:da6711452629617152] 
\draw    (616.33,406) -- (553.67,470.15) ;
%Straight Lines [id:da5730482198262258] 
\draw    (13.67,328) -- (43.67,419.48) ;
%Straight Lines [id:da1144800286642641] 
\draw    (548.45,348.83) -- (583,348.67) ;
%Straight Lines [id:da5636631665258832] 
\draw    (73,256.67) -- (132,262.67) ;
%Shape: Parallelogram [id:dp5280091744494042] 
\draw   (20.17,402) -- (121.67,402) -- (78.17,442) -- (-23.33,442) -- cycle ;
%Shape: Parallelogram [id:dp14725567122700867] 
\draw   (524.67,450.15) -- (626.17,450.15) -- (582.67,490.15) -- (481.17,490.15) -- cycle ;

% Text Node
\draw (367.61,141.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{B}$};
% Text Node
\draw (25.47,420.41) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathsf{w}$};
% Text Node
\draw (437.59,242.46) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathsf{t}$};
% Text Node
\draw (143.91,207.2) node [anchor=north west][inner sep=0.75pt]  [rotate=-5.91]  {$\mathbf{X}$};
% Text Node
\draw (185.34,186.55) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-5.91]  {$\mathsf{c}$};
% Text Node
\draw (159.55,258.75) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-5.91]  {$\mathsf{ea}$};
% Text Node
\draw (538.59,279.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-353.8]  {$\mathbf{Z}$};
% Text Node
\draw (57.61,294.73) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{A}$};
% Text Node
\draw (506.28,396.06) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}$};
% Text Node
\draw (302.45,455.81) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.18]  {$\mathbf{Y}$};
% Text Node
\draw (511.55,322.75) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-5.91]  {$\mathsf{eb}$};
% Text Node
\draw (546.21,476.75) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-5.91]  {$\mathsf{b}$};
% Text Node
\draw (-7.33,246) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {robot 1};
% Text Node
\draw (599.19,352.67) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {robot 2};
% Text Node
\draw (273.33,175.33) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {camera};
% Text Node
\draw (472.67,166.33) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {target};
% Text Node
\draw (120,302) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {end-effector 1};
% Text Node
\draw (349.33,363.33) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {end-effector 2};


\end{tikzpicture}


==> dual-hand-eye-robot.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,553); %set diagram left start at 0, and has height of 553

%Shape: Rectangle [id:dp7905012180989911] 
\draw   (233.17,241.21) -- (295.2,149.25) -- (299.87,152.39) -- (237.84,244.36) -- cycle ;
%Shape: Rectangle [id:dp3631281188946809] 
\draw   (145.14,359.05) -- (555.76,363.35) -- (555.64,374.69) -- (145.02,370.39) -- cycle ;
%Shape: Path Data [id:dp9821757143831886] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (162.5,383.77) -- (128.84,383.77) -- (139.38,371.71) .. controls (137.51,370.01) and (136.34,367.55) .. (136.34,364.82) .. controls (136.34,359.66) and (140.52,355.48) .. (145.67,355.48) .. controls (146.84,355.48) and (147.95,355.7) .. (148.98,356.09) -- (226.47,250.02) .. controls (225.72,248.67) and (225.29,247.12) .. (225.29,245.46) .. controls (225.29,240.31) and (229.46,236.13) .. (234.62,236.13) .. controls (239.77,236.13) and (243.95,240.31) .. (243.95,245.46) .. controls (243.95,250.62) and (239.77,254.79) .. (234.62,254.79) .. controls (233.14,254.79) and (231.74,254.45) .. (230.5,253.84) -- (153.33,359.47) .. controls (154.38,360.99) and (155,362.83) .. (155,364.82) .. controls (155,367.55) and (153.83,370.01) .. (151.96,371.71) -- (162.5,383.77) -- cycle ;
%Shape: Rectangle [id:dp8340094376569714] 
\draw   (505.55,260.21) -- (483.01,163.91) -- (487.71,162.81) -- (510.24,259.11) -- cycle ;
%Shape: Path Data [id:dp36257646514791475] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (308.72,152.98) .. controls (307.02,155.21) and (304.33,156.64) .. (301.31,156.64) .. controls (296.16,156.64) and (291.98,152.46) .. (291.98,147.31) .. controls (291.98,142.15) and (296.16,137.98) .. (301.31,137.98) .. controls (304.32,137.98) and (306.99,139.4) .. (308.7,141.6) -- (481.34,153.07) .. controls (482.49,152.56) and (483.77,152.27) .. (485.12,152.27) .. controls (490.27,152.27) and (494.45,156.45) .. (494.45,161.61) .. controls (494.45,166.76) and (490.27,170.94) .. (485.12,170.94) .. controls (480.83,170.94) and (477.21,168.04) .. (476.12,164.1) -- (308.72,152.98) -- cycle ;
%Shape: Path Data [id:dp3328345730493629] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (554.16,359.6) .. controls (554.65,359.52) and (555.16,359.48) .. (555.67,359.48) .. controls (560.83,359.48) and (565,363.66) .. (565,368.82) .. controls (565,373.97) and (560.83,378.15) .. (555.67,378.15) .. controls (550.52,378.15) and (546.34,373.97) .. (546.34,368.82) .. controls (546.34,366.31) and (547.32,364.04) .. (548.93,362.36) -- (507.94,271.58) .. controls (502.93,271.41) and (498.93,267.3) .. (498.93,262.25) .. controls (498.93,257.09) and (503.11,252.91) .. (508.26,252.91) .. controls (513.41,252.91) and (517.59,257.09) .. (517.59,262.25) .. controls (517.59,265.4) and (516.04,268.18) .. (513.65,269.87) -- (554.16,359.6) -- cycle ;
%Curve Lines [id:da9342129795071842] 
\draw    (152.2,344.28) .. controls (152.33,290.16) and (168.5,261.53) .. (216.14,244.76) ;
\draw [shift={(218.33,244)}, rotate = 155.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da640544472200892] 
\draw    (318.33,134.67) .. controls (373.49,109.06) and (431.24,113.2) .. (474.37,147.73) ;
\draw [shift={(476.33,149.33)}, rotate = 213.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da28727686654190376] 
\draw    (570.33,366) .. controls (599.08,326.8) and (565.08,289.52) .. (527.32,266.71) ;
\draw [shift={(525,265.33)}, rotate = 34.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5842435476626902] 
\draw    (224.13,235.55) .. controls (213.22,189.6) and (241.82,161.15) .. (283.12,148.74) ;
\draw [shift={(285.67,148)}, rotate = 158.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da332880662398782] 
\draw    (522.33,251.33) .. controls (554.83,209.73) and (541.7,188.41) .. (511.98,164.51) ;
\draw [shift={(509.67,162.67)}, rotate = 41.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3715647348840596] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (162.68,354.3) -- (372.67,356.5) -- (372.45,376.95) -- (162.47,374.75) -- cycle ;
%Shape: Rectangle [id:dp884723097100897] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.5,231.06) -- (268.66,183.39) -- (277.99,189.68) -- (245.84,237.36) -- cycle ;
%Straight Lines [id:da6188205445732804] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (301.24,146.83) -- (350.56,150.17) ;
\draw [shift={(355.54,150.51)}, rotate = 183.88] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da034588793032196086] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (301.24,146.83) -- (333.24,183.49) ;
\draw [shift={(336.53,187.26)}, rotate = 228.88] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da0064013181588084] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (301.24,146.83) -- (304.6,97.19) ;
\draw [shift={(304.94,92.21)}, rotate = 93.88] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;

%Shape: Rectangle [id:dp7883131546513598] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (511.75,249.09) -- (501.67,206) -- (490.16,208.69) -- (500.24,251.78) -- cycle ;
%Straight Lines [id:da23312230898035757] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (508.26,262.25) -- (458.83,262.38) ;
\draw [shift={(453.83,262.39)}, rotate = 359.85] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da8366868156239639] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (508.26,262.25) -- (485.18,238.89) ;
\draw [shift={(481.67,235.33)}, rotate = 45.34] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da04147897987211768] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (508.26,262.25) -- (508.13,212.5) ;
\draw [shift={(508.12,207.5)}, rotate = 89.85] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;

%Straight Lines [id:da8819372034364459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (145.67,364.82) -- (195.1,365.15) ;
\draw [shift={(200.1,365.19)}, rotate = 180.39] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da21502703047720106] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (145.67,364.82) -- (146.01,315.07) ;
\draw [shift={(146.04,310.07)}, rotate = 90.39] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da568846685802944] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (234.62,245.46) -- (283.85,249.92) ;
\draw [shift={(288.83,250.38)}, rotate = 185.18] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da8070331285870903] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (234.62,245.46) -- (265.78,282.84) ;
\draw [shift={(268.99,286.68)}, rotate = 230.18] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da7957939602190307] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (234.62,245.46) -- (239.11,195.92) ;
\draw [shift={(239.56,190.94)}, rotate = 95.18] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;

%Straight Lines [id:da8365295598300951] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (506.24,368.48) -- (555.67,368.82) ;
\draw [shift={(501.24,368.45)}, rotate = 0.39] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da9516941867510336] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (555.67,368.53) -- (584.05,395.6) ;
\draw [shift={(587.67,399.05)}, rotate = 223.65] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da24631358428914907] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (555.67,368.53) -- (556.01,318.79) ;
\draw [shift={(556.04,313.79)}, rotate = 90.39] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da9087779708254038] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (485.12,161.61) -- (434.33,162.57) ;
\draw [shift={(429.33,162.67)}, rotate = 358.91] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da6830473036068856] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (485.12,161.61) -- (520.13,177.89) ;
\draw [shift={(524.67,180)}, rotate = 204.94] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da6031849217032235] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (485.12,161.61) -- (485.46,111.86) ;
\draw [shift={(485.49,106.86)}, rotate = 90.39] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Curve Lines [id:da34816748938679754] 
\draw    (179,346) .. controls (358.76,314.82) and (413.12,317.97) .. (533.19,354.78) ;
\draw [shift={(535,355.33)}, rotate = 196.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da160346094586292] 
\draw    (115.59,383.77) -- (174.5,383.77) ;
%Straight Lines [id:da7181959359113641] 
\draw    (126.09,383.77) -- (115,394.34) ;
%Straight Lines [id:da7717203327210365] 
\draw    (136.59,383.77) -- (125.5,394.34) ;
%Straight Lines [id:da8192609119867789] 
\draw    (147.09,383.77) -- (136,394.34) ;
%Straight Lines [id:da2970952206415477] 
\draw    (157.59,383.77) -- (146.5,394.34) ;
%Straight Lines [id:da7540260985023189] 
\draw    (168.09,383.77) -- (157,394.34) ;

%Straight Lines [id:da6292940094668229] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (145.67,364.82) -- (182.48,388.77) ;
\draw [shift={(186.67,391.5)}, rotate = 213.06] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;

% Text Node
\draw (388.28,87.08) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{B}$};
% Text Node
\draw (100.14,340.74) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathsf{w}$};
% Text Node
\draw (492.09,126.46) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathsf{t}$};
% Text Node
\draw (212.58,143.87) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-5.91]  {$\mathbf{X}$};
% Text Node
\draw (548.59,190.59) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-353.8]  {$\mathbf{Z}$};
% Text Node
\draw (146.94,253.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbf{A}$};
% Text Node
\draw (576.28,282.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{C}$};
% Text Node
\draw (363.61,284.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{Y}$};
% Text Node
\draw (191.16,314.97) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-306.48] [align=left] {\robotpart{A}};
% Text Node
\draw (365.41,159.95) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-2.53] [align=left] {\robotpart{B}};
% Text Node
\draw (514.26,298.05) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-63.49] [align=left] {\robotpart{C}};
% Text Node
\draw (249.84,256.76) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathsf{ea}$};
% Text Node
\draw (470,268.9) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathsf{eb}$};
% Text Node
\draw (578.5,355.74) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathsf{b}$};
% Text Node
\draw (271.17,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathsf{c}$};


\end{tikzpicture}


==> hand-eye-kinematic-chain.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,553); %set diagram left start at 0, and has height of 553

%Image [id:dp1331329548040987] 
\draw (510.62,200.15) node [rotate=-337.48,xscale=-1] {\includegraphics[width=117.61pt,height=210.76pt]{tag.png}};
%Shape: Can [id:dp6508077560951016] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (331.3,165.71) -- (306.18,163.95) .. controls (304.99,163.86) and (304.17,161.6) .. (304.36,158.89) .. controls (304.55,156.18) and (305.67,154.05) .. (306.87,154.14) -- (331.98,155.9) .. controls (333.18,155.98) and (333.99,158.24) .. (333.8,160.95) .. controls (333.61,163.66) and (332.49,165.79) .. (331.3,165.71) .. controls (330.1,165.63) and (329.29,163.36) .. (329.48,160.65) .. controls (329.67,157.94) and (330.79,155.81) .. (331.98,155.9) ;
%Shape: Can [id:dp6090012626383594] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (405.23,174.37) -- (323.51,168.64) .. controls (321.48,168.49) and (320.1,164.63) .. (320.42,160.02) .. controls (320.74,155.4) and (322.65,151.77) .. (324.69,151.91) -- (406.41,157.64) .. controls (408.44,157.78) and (409.82,161.64) .. (409.5,166.26) .. controls (409.18,170.88) and (407.27,174.51) .. (405.23,174.37) .. controls (403.2,174.22) and (401.82,170.36) .. (402.14,165.75) .. controls (402.47,161.13) and (404.38,157.5) .. (406.41,157.64) ;
%Shape: Can [id:dp5754718399527277] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (485.97,176.55) -- (406.38,170.97) .. controls (405.27,170.89) and (404.52,168.8) .. (404.7,166.29) .. controls (404.87,163.78) and (405.91,161.8) .. (407.02,161.88) -- (486.61,167.46) .. controls (487.72,167.54) and (488.47,169.64) .. (488.29,172.15) .. controls (488.12,174.66) and (487.08,176.63) .. (485.97,176.55) .. controls (484.87,176.47) and (484.12,174.38) .. (484.29,171.87) .. controls (484.47,169.36) and (485.51,167.38) .. (486.61,167.46) ;

%Shape: Can [id:dp5483374779130998] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (328.9,170.37) -- (304.58,163.83) .. controls (303.42,163.52) and (303.06,161.14) .. (303.77,158.52) .. controls (304.47,155.9) and (305.98,154.02) .. (307.13,154.33) -- (331.45,160.87) .. controls (332.6,161.18) and (332.97,163.56) .. (332.26,166.18) .. controls (331.56,168.8) and (330.05,170.68) .. (328.9,170.37) .. controls (327.74,170.06) and (327.38,167.68) .. (328.08,165.06) .. controls (328.79,162.43) and (330.29,160.56) .. (331.45,160.87) ;
%Shape: Can [id:dp7909650927248462] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399.81,193.01) -- (320.7,171.75) .. controls (318.73,171.22) and (318.11,167.17) .. (319.31,162.7) .. controls (320.51,158.23) and (323.08,155.03) .. (325.05,155.56) -- (404.16,176.82) .. controls (406.13,177.35) and (406.75,181.4) .. (405.55,185.87) .. controls (404.35,190.34) and (401.78,193.54) .. (399.81,193.01) .. controls (397.84,192.48) and (397.22,188.43) .. (398.42,183.96) .. controls (399.63,179.49) and (402.19,176.29) .. (404.16,176.82) ;
%Shape: Can [id:dp45067706214622083] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.18,218.83) -- (402.48,189.09) .. controls (401.52,188.83) and (401.22,186.86) .. (401.81,184.69) .. controls (402.39,182.51) and (403.64,180.96) .. (404.6,181.21) -- (515.3,210.96) .. controls (516.26,211.22) and (516.56,213.19) .. (515.97,215.36) .. controls (515.39,217.54) and (514.14,219.09) .. (513.18,218.83) .. controls (512.23,218.58) and (511.92,216.61) .. (512.51,214.43) .. controls (513.09,212.26) and (514.34,210.7) .. (515.3,210.96) ;

%Shape: Can [id:dp9008169695696382] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (327.57,174.34) -- (304.14,165.14) .. controls (303.02,164.7) and (302.93,162.3) .. (303.92,159.77) .. controls (304.91,157.24) and (306.62,155.55) .. (307.73,155.98) -- (331.17,165.18) .. controls (332.28,165.62) and (332.38,168.02) .. (331.39,170.55) .. controls (330.39,173.08) and (328.69,174.78) .. (327.57,174.34) .. controls (326.46,173.9) and (326.36,171.5) .. (327.36,168.97) .. controls (328.35,166.44) and (330.06,164.75) .. (331.17,165.18) ;
%Shape: Can [id:dp21871343449851643] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.53,204.73) -- (319.27,174.8) .. controls (317.38,174.06) and (317.21,169.96) .. (318.9,165.65) .. controls (320.59,161.34) and (323.5,158.45) .. (325.4,159.2) -- (401.66,189.13) .. controls (403.55,189.87) and (403.72,193.97) .. (402.03,198.28) .. controls (400.33,202.59) and (397.43,205.48) .. (395.53,204.73) .. controls (393.63,203.99) and (393.47,199.89) .. (395.16,195.58) .. controls (396.85,191.27) and (399.76,188.38) .. (401.66,189.13) ;
%Shape: Can [id:dp18155407864163253] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (521.9,251.62) -- (398.35,203.13) .. controls (397.24,202.7) and (397.15,200.31) .. (398.13,197.8) .. controls (399.12,195.28) and (400.81,193.6) .. (401.92,194.03) -- (525.47,242.53) .. controls (526.57,242.96) and (526.67,245.35) .. (525.68,247.86) .. controls (524.7,250.37) and (523,252.06) .. (521.9,251.62) .. controls (520.79,251.19) and (520.69,248.8) .. (521.68,246.29) .. controls (522.67,243.78) and (524.36,242.09) .. (525.47,242.53) ;

%Shape: Can [id:dp22377265319820827] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (321.88,288.54) -- (301.1,302.75) .. controls (300.11,303.43) and (298.07,302.16) .. (296.53,299.92) .. controls (295,297.67) and (294.56,295.31) .. (295.54,294.64) -- (316.33,280.42) .. controls (317.31,279.75) and (319.35,281.02) .. (320.89,283.26) .. controls (322.42,285.5) and (322.86,287.86) .. (321.88,288.54) .. controls (320.89,289.21) and (318.85,287.94) .. (317.32,285.7) .. controls (315.78,283.46) and (315.34,281.1) .. (316.33,280.42) ;
%Shape: Can [id:dp07504459829009802] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (385.21,249.42) -- (317.59,295.67) .. controls (315.91,296.82) and (312.43,294.65) .. (309.82,290.83) .. controls (307.2,287.01) and (306.45,282.98) .. (308.13,281.83) -- (375.75,235.58) .. controls (377.43,234.43) and (380.91,236.6) .. (383.53,240.42) .. controls (386.14,244.24) and (386.9,248.27) .. (385.21,249.42) .. controls (383.53,250.57) and (380.05,248.4) .. (377.44,244.58) .. controls (374.82,240.76) and (374.07,236.73) .. (375.75,235.58) ;
%Shape: Can [id:dp6474759055997439] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480.3,178.48) -- (383.18,244.91) .. controls (382.37,245.46) and (380.69,244.42) .. (379.44,242.58) .. controls (378.18,240.74) and (377.82,238.81) .. (378.63,238.25) -- (475.75,171.82) .. controls (476.56,171.27) and (478.23,172.31) .. (479.49,174.15) .. controls (480.75,175.99) and (481.11,177.93) .. (480.3,178.48) .. controls (479.49,179.03) and (477.82,177.99) .. (476.56,176.15) .. controls (475.3,174.32) and (474.94,172.38) .. (475.75,171.82) ;
%Shape: Can [id:dp12361033694891743] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (322.81,294.84) -- (299.24,303.68) .. controls (298.12,304.1) and (296.44,302.38) .. (295.49,299.84) .. controls (294.53,297.3) and (294.67,294.89) .. (295.78,294.48) -- (319.36,285.63) .. controls (320.48,285.21) and (322.16,286.93) .. (323.11,289.47) .. controls (324.07,292.02) and (323.93,294.42) .. (322.81,294.84) .. controls (321.7,295.26) and (320.02,293.54) .. (319.06,290.99) .. controls (318.11,288.45) and (318.24,286.05) .. (319.36,285.63) ;
%Shape: Can [id:dp36622248945885394] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (393.65,271.95) -- (316.95,300.74) .. controls (315.05,301.45) and (312.18,298.52) .. (310.56,294.18) .. controls (308.93,289.85) and (309.16,285.76) .. (311.06,285.04) -- (387.76,256.26) .. controls (389.67,255.54) and (392.53,258.47) .. (394.16,262.81) .. controls (395.79,267.14) and (395.56,271.24) .. (393.65,271.95) .. controls (391.75,272.67) and (388.88,269.74) .. (387.25,265.4) .. controls (385.63,261.07) and (385.86,256.97) .. (387.76,256.26) ;
%Shape: Can [id:dp9465543852228311] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (518.71,219.94) -- (393.39,266.97) .. controls (392.49,267.31) and (391.14,265.93) .. (390.38,263.9) .. controls (389.61,261.86) and (389.72,259.94) .. (390.62,259.6) -- (515.94,212.57) .. controls (516.84,212.23) and (518.19,213.61) .. (518.95,215.65) .. controls (519.71,217.68) and (519.61,219.61) .. (518.71,219.94) .. controls (517.81,220.28) and (516.47,218.9) .. (515.7,216.86) .. controls (514.94,214.83) and (515.05,212.9) .. (515.94,212.57) ;
%Shape: Can [id:dp4150683608897823] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (325.29,298.34) -- (300.72,303.83) .. controls (299.55,304.09) and (298.13,302.16) .. (297.53,299.51) .. controls (296.94,296.86) and (297.41,294.5) .. (298.57,294.24) -- (323.15,288.74) .. controls (324.31,288.48) and (325.74,290.42) .. (326.33,293.07) .. controls (326.92,295.72) and (326.46,298.08) .. (325.29,298.34) .. controls (324.12,298.6) and (322.7,296.66) .. (322.11,294.01) .. controls (321.51,291.36) and (321.98,289) .. (323.15,288.74) ;
%Shape: Can [id:dp49664639272114064] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (398.62,285.5) -- (318.67,303.37) .. controls (316.68,303.82) and (314.25,300.51) .. (313.24,296) .. controls (312.23,291.48) and (313.02,287.45) .. (315.01,287.01) -- (394.96,269.14) .. controls (396.95,268.7) and (399.38,272) .. (400.39,276.52) .. controls (401.4,281.03) and (400.61,285.06) .. (398.62,285.5) .. controls (396.63,285.95) and (394.2,282.64) .. (393.19,278.12) .. controls (392.18,273.61) and (392.97,269.58) .. (394.96,269.14) ;
%Shape: Can [id:dp9506344675193157] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (522.75,254.5) -- (400.16,281.9) .. controls (398.92,282.18) and (397.4,280.12) .. (396.77,277.3) .. controls (396.14,274.48) and (396.64,271.97) .. (397.88,271.69) -- (520.47,244.29) .. controls (521.71,244.01) and (523.23,246.07) .. (523.86,248.89) .. controls (524.49,251.71) and (523.99,254.22) .. (522.75,254.5) .. controls (521.51,254.78) and (519.99,252.72) .. (519.36,249.9) .. controls (518.73,247.08) and (519.23,244.56) .. (520.47,244.29) ;
%Flowchart: Or [id:dp27517933966534636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (474.12,171.79) .. controls (474.12,167.46) and (477.63,163.95) .. (481.96,163.95) .. controls (486.28,163.95) and (489.79,167.46) .. (489.79,171.79) .. controls (489.79,176.11) and (486.28,179.62) .. (481.96,179.62) .. controls (477.63,179.62) and (474.12,176.11) .. (474.12,171.79) -- cycle ; \draw   (474.12,171.79) -- (489.79,171.79) ; \draw   (481.96,163.95) -- (481.96,179.62) ;
%Flowchart: Or [id:dp12365515238683589] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (511.12,215.65) .. controls (511.12,211.32) and (514.62,207.81) .. (518.95,207.81) .. controls (523.28,207.81) and (526.78,211.32) .. (526.78,215.65) .. controls (526.78,219.97) and (523.28,223.48) .. (518.95,223.48) .. controls (514.62,223.48) and (511.12,219.97) .. (511.12,215.65) -- cycle ; \draw   (511.12,215.65) -- (526.78,215.65) ; \draw   (518.95,207.81) -- (518.95,223.48) ;
%Flowchart: Or [id:dp17816024474130665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (516.02,248.89) .. controls (516.02,244.57) and (519.53,241.06) .. (523.86,241.06) .. controls (528.18,241.06) and (531.69,244.57) .. (531.69,248.89) .. controls (531.69,253.22) and (528.18,256.72) .. (523.86,256.72) .. controls (519.53,256.72) and (516.02,253.22) .. (516.02,248.89) -- cycle ; \draw   (516.02,248.89) -- (531.69,248.89) ; \draw   (523.86,241.06) -- (523.86,256.72) ;
%Straight Lines [id:da3724774542585316] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (100.17,351.71) -- (153.5,352.08) ;
\draw [shift={(158.5,352.11)}, rotate = 180.39] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da0012851323866207576] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (100.17,351.71) -- (137.05,389.1) ;
\draw [shift={(140.56,392.66)}, rotate = 225.39] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da8722526432344093] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (100.17,351.71) -- (100.53,298.05) ;
\draw [shift={(100.57,293.05)}, rotate = 90.39] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da5939020562973886] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (491,287.71) -- (540.62,268.14) ;
\draw [shift={(545.27,266.31)}, rotate = 158.47] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da5881524687709485] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (491,287.71) -- (540.02,291.6) ;
\draw [shift={(545,292)}, rotate = 184.54] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da12685086526031686] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (491,287.71) -- (471.31,237.79) ;
\draw [shift={(469.47,233.14)}, rotate = 68.47] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Curve Lines [id:da3945782957944757] 
\draw    (156,201.84) .. controls (169.79,156.03) and (223.84,130.12) .. (279.94,149.42) ;
\draw [shift={(282.5,150.34)}, rotate = 200.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6919870001070092] 
\draw    (189,397.34) .. controls (202.79,351.53) and (229.19,295.06) .. (278.72,298.15) ;
\draw [shift={(281,298.34)}, rotate = 185.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Cube [id:dp14196916703241635] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (178.94,239.84) -- (163.44,224.34) -- (118.94,224.34) -- (118.94,232.34) -- (134.44,247.84) -- (178.94,247.84) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (118.94,224.34) -- (134.44,239.84) -- (178.94,239.84) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (134.44,239.84) -- (134.44,247.84) ;
%Shape: Can [id:dp6634109796978953] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (174.06,217.01) -- (152.06,225.68) .. controls (151.02,226.09) and (149.41,224.5) .. (148.48,222.12) .. controls (147.55,219.75) and (147.63,217.49) .. (148.68,217.08) -- (170.68,208.42) .. controls (171.72,208.01) and (173.33,209.6) .. (174.26,211.97) .. controls (175.2,214.35) and (175.11,216.6) .. (174.06,217.01) .. controls (173.02,217.43) and (171.41,215.84) .. (170.48,213.46) .. controls (169.55,211.09) and (169.63,208.83) .. (170.68,208.42) ;
%Shape: Can [id:dp7828039152900355] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240.23,194.46) -- (168.65,222.64) .. controls (166.87,223.34) and (164.14,220.63) .. (162.54,216.59) .. controls (160.95,212.54) and (161.1,208.69) .. (162.88,207.99) -- (234.46,179.81) .. controls (236.24,179.11) and (238.97,181.82) .. (240.57,185.87) .. controls (242.16,189.91) and (242.01,193.76) .. (240.23,194.46) .. controls (238.45,195.16) and (235.71,192.45) .. (234.12,188.41) .. controls (232.53,184.36) and (232.68,180.51) .. (234.46,179.81) ;
%Shape: Can [id:dp03971283678075932] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (301.21,166.95) -- (239.97,191.07) .. controls (238.92,191.48) and (237.32,189.89) .. (236.38,187.52) .. controls (235.45,185.14) and (235.54,182.89) .. (236.58,182.47) -- (297.83,158.36) .. controls (298.87,157.95) and (300.48,159.54) .. (301.41,161.91) .. controls (302.35,164.29) and (302.26,166.54) .. (301.21,166.95) .. controls (300.17,167.37) and (298.56,165.77) .. (297.63,163.4) .. controls (296.7,161.03) and (296.79,158.77) .. (297.83,158.36) ;

%Straight Lines [id:da5985783405615734] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (154.97,222.73) -- (157.8,234.09) -- (141.06,234.09) -- (143.9,222.73) ;
%Shape: Ellipse [id:dp4514257875032204] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.9,222.73) .. controls (143.9,219.67) and (146.38,217.19) .. (149.43,217.19) .. controls (152.49,217.19) and (154.97,219.67) .. (154.97,222.73) .. controls (154.97,225.78) and (152.49,228.26) .. (149.43,228.26) .. controls (146.38,228.26) and (143.9,225.78) .. (143.9,222.73) -- cycle ;

%Shape: Circle [id:dp684865887787623] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.95,160.21) .. controls (296.95,155.15) and (301.06,151.05) .. (306.12,151.05) .. controls (311.18,151.05) and (315.29,155.15) .. (315.29,160.21) .. controls (315.29,165.28) and (311.18,169.38) .. (306.12,169.38) .. controls (301.06,169.38) and (296.95,165.28) .. (296.95,160.21) -- cycle ;
%Straight Lines [id:da4287086181175921] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (149.43,222.73) -- (199.63,203.75) ;
\draw [shift={(204.31,201.98)}, rotate = 159.29] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da6250138720313174] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (149.12,222.32) -- (202.45,222.68) ;
\draw [shift={(207.45,222.71)}, rotate = 180.39] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da685348345708936] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (149.12,222.32) -- (186,259.7) ;
\draw [shift={(189.51,263.26)}, rotate = 225.39] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da8050321049022924] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (149.12,222.32) -- (149.49,168.65) ;
\draw [shift={(149.52,163.65)}, rotate = 90.39] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;

%Shape: Cube [id:dp8813194231808177] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (223.94,422.29) -- (203.16,415.33) -- (163.33,435.19) -- (166.9,442.35) -- (187.69,449.3) -- (227.51,429.45) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (163.33,435.19) -- (184.12,442.14) -- (223.94,422.29) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (184.12,442.14) -- (187.69,449.3) ;
%Shape: Can [id:dp794235297888735] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209,404.52) -- (193.18,422.09) .. controls (192.42,422.92) and (190.28,422.22) .. (188.38,420.51) .. controls (186.49,418.8) and (185.56,416.74) .. (186.31,415.91) -- (202.13,398.34) .. controls (202.88,397.51) and (205.03,398.21) .. (206.92,399.92) .. controls (208.82,401.63) and (209.75,403.69) .. (209,404.52) .. controls (208.25,405.35) and (206.1,404.65) .. (204.2,402.94) .. controls (202.31,401.23) and (201.38,399.17) .. (202.13,398.34) ;
%Shape: Can [id:dp13017466707717773] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (258.14,354.8) -- (206.66,411.97) .. controls (205.38,413.39) and (201.73,412.19) .. (198.5,409.28) .. controls (195.27,406.37) and (193.68,402.86) .. (194.96,401.44) -- (246.44,344.27) .. controls (247.72,342.85) and (251.38,344.05) .. (254.61,346.96) .. controls (257.84,349.87) and (259.42,353.38) .. (258.14,354.8) .. controls (256.86,356.23) and (253.2,355.02) .. (249.97,352.11) .. controls (246.74,349.2) and (245.16,345.69) .. (246.44,344.27) ;
%Shape: Can [id:dp5667515374206313] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.43,302.97) -- (256.39,351.88) .. controls (255.64,352.72) and (253.49,352.01) .. (251.6,350.3) .. controls (249.7,348.6) and (248.77,346.54) .. (249.52,345.7) -- (293.57,296.79) .. controls (294.32,295.95) and (296.47,296.66) .. (298.36,298.37) .. controls (300.26,300.07) and (301.18,302.13) .. (300.43,302.97) .. controls (299.68,303.8) and (297.54,303.09) .. (295.64,301.39) .. controls (293.75,299.68) and (292.82,297.62) .. (293.57,296.79) ;

%Straight Lines [id:da10218519352087796] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (195.14,417.4) -- (202.75,426.3) -- (187.76,433.78) -- (185.23,422.34) ;
%Shape: Ellipse [id:dp7515930949482292] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185.23,422.34) .. controls (183.87,419.6) and (184.98,416.28) .. (187.72,414.92) .. controls (190.45,413.55) and (193.77,414.66) .. (195.14,417.4) .. controls (196.5,420.13) and (195.39,423.45) .. (192.66,424.82) .. controls (189.92,426.18) and (186.6,425.07) .. (185.23,422.34) -- cycle ;

%Shape: Circle [id:dp2619096143757542] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (289.31,299.73) .. controls (288.88,294.69) and (292.61,290.25) .. (297.66,289.82) .. controls (302.7,289.38) and (307.14,293.12) .. (307.57,298.17) .. controls (308.01,303.21) and (304.27,307.65) .. (299.22,308.08) .. controls (294.18,308.52) and (289.74,304.78) .. (289.31,299.73) -- cycle ;
%Straight Lines [id:da78814367590337] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (189.78,420.74) -- (237.3,396.53) ;
\draw [shift={(241.75,394.26)}, rotate = 153] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da5115930743396044] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (189.78,420.74) -- (239.72,436.97) ;
\draw [shift={(244.47,438.51)}, rotate = 198] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da6650059079001756] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (189.78,420.74) -- (165.41,372.92) ;
\draw [shift={(163.14,368.47)}, rotate = 63] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;

%Straight Lines [id:da20178578608734954] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (190.19,419.87) -- (225.05,381.8) ;
\draw [shift={(228.43,378.11)}, rotate = 132.49] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da029232431548981808] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (306.38,159.95) -- (358.5,162.13) ;
\draw [shift={(363.5,162.34)}, rotate = 182.39] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da187156427975969] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (305.62,160.32) -- (357.1,170.83) ;
\draw [shift={(362,171.84)}, rotate = 191.55] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da7279677968292233] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (306.12,160.71) -- (354.36,179.98) ;
\draw [shift={(359,181.84)}, rotate = 201.77] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da6480167069851259] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (305.62,159.82) -- (358.95,160.18) ;
\draw [shift={(363.95,160.21)}, rotate = 180.39] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da23285799110716] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (305.62,159.82) -- (342.5,197.2) ;
\draw [shift={(346.01,200.76)}, rotate = 225.39] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da2047785120465373] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (305.62,159.82) -- (305.99,106.15) ;
\draw [shift={(306.02,101.15)}, rotate = 90.39] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;

%Straight Lines [id:da8703983146163214] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (298.45,299.36) -- (348.91,288.4) ;
\draw [shift={(353.8,287.34)}, rotate = 167.75] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da9401909787639584] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (298.45,299.36) -- (341.33,268.65) ;
\draw [shift={(345.4,265.74)}, rotate = 144.39] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da7064968141431813] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (298.45,299.36) -- (346.77,279.63) ;
\draw [shift={(351.4,277.74)}, rotate = 157.79] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da9772869239244337] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (298.45,299.36) -- (346.2,275.62) ;
\draw [shift={(350.68,273.4)}, rotate = 153.57] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da29593984886528957] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (298.45,299.36) -- (348.22,316.08) ;
\draw [shift={(352.96,317.68)}, rotate = 198.57] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da7306826165360283] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (298.45,299.36) -- (274.56,251.3) ;
\draw [shift={(272.33,246.83)}, rotate = 63.57] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;

%Straight Lines [id:da7091367490684977] 
\draw    (521,172.84) -- (503,173.74) ;
\draw [shift={(501,173.84)}, rotate = 357.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5137815634446947] 
\draw    (539,184.84) -- (528.07,202.15) ;
\draw [shift={(527,203.84)}, rotate = 302.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (523.49,159.25) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {features};
% Text Node
\draw (175.22,120.72) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-339.11]  {$\mathbf{X}$};
% Text Node
\draw (195.88,302.75) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-326.49]  {$\mathbf{X}$};
% Text Node
\draw (289.88,315.75) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-338.21]  {$\mathsf{c_{i'}}$};
% Text Node
\draw (93.5,184.24) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathsf{e_{i}}$};
% Text Node
\draw (132.82,404.56) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-332.32]  {$\mathsf{e_{i'}}$};
% Text Node
\draw (464.06,292.59) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-337.66]  {$\mathsf{f}$};
% Text Node
\draw (260.94,108.9) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathsf{c_{i}}$};
% Text Node
\draw (66.57,343.51) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathsf{w}$};


\end{tikzpicture}


==> handeye.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,553); %set diagram left start at 0, and has height of 553

%Shape: Cube [id:dp6640533284930326] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (246.19,372.25) -- (263.03,334.74) -- (319.03,313.43) -- (327.05,334.52) -- (310.22,372.03) -- (254.21,393.34) -- cycle ; \draw   (319.03,313.43) -- (302.19,350.95) -- (246.19,372.25) ; \draw   (302.19,350.95) -- (310.22,372.03) ;
%Shape: Cube [id:dp3220158245803495] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (315.3,329.97) -- (317.6,324.84) -- (365.68,306.54) -- (368.99,315.22) -- (366.68,320.36) -- (318.6,338.65) -- cycle ; \draw   (365.68,306.54) -- (363.38,311.68) -- (315.3,329.97) ; \draw   (363.38,311.68) -- (366.68,320.36) ;
%Shape: Cube [id:dp1726336291195405] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307.27,350.57) -- (309.57,345.43) -- (357.65,327.14) -- (360.95,335.82) -- (358.65,340.96) -- (310.57,359.25) -- cycle ; \draw   (357.65,327.14) -- (355.35,332.27) -- (307.27,350.57) ; \draw   (355.35,332.27) -- (358.65,340.96) ;
%Straight Lines [id:da08370381372489577] 
\draw    (280.74,294.2) -- (296.97,337.02) ;
%Straight Lines [id:da1640876171805865] 
\draw    (280.51,293.97) -- (331.94,304.01) ;
%Straight Lines [id:da9962645363592237] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280.51,293.97) -- (350.72,291.73) ;
%Straight Lines [id:da17980384596263455] 
\draw    (350.72,291.73) -- (330.37,239.48) ;
%Straight Lines [id:da5035660648235487] 
\draw    (331.94,304.01) -- (350.72,291.73) ;
%Straight Lines [id:da2803856028061049] 
\draw    (311.59,251.76) -- (330.37,239.48) ;
%Straight Lines [id:da4099015815913962] 
\draw    (331.94,304.01) -- (311.59,251.76) ;
%Straight Lines [id:da10308530428265361] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280.51,293.97) -- (330.37,239.48) ;
%Straight Lines [id:da32860292800597946] 
\draw    (280.51,293.97) -- (311.59,251.76) ;

%Curve Lines [id:da65389558317585] 
\draw    (100.45,269.48) .. controls (194.7,265.75) and (263.29,233.07) .. (301.55,220) .. controls (339.42,207.07) and (385.08,215.17) .. (448.46,258.82) ;
\draw [shift={(450.39,260.15)}, rotate = 210.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Cube [id:dp023019670544370374] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.35,159.62) -- (208.48,146.99) -- (261.81,174.29) -- (251.53,194.37) -- (212.41,207) -- (159.07,179.7) -- cycle ; \draw   (261.81,174.29) -- (222.68,186.92) -- (169.35,159.62) ; \draw   (222.68,186.92) -- (212.41,207) ;
%Shape: Cube [id:dp22606242235487195] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.04,182.6) -- (252.39,180.87) -- (298.19,204.31) -- (293.95,212.58) -- (288.59,214.31) -- (242.8,190.87) -- cycle ; \draw   (298.19,204.31) -- (292.83,206.04) -- (247.04,182.6) ; \draw   (292.83,206.04) -- (288.59,214.31) ;
%Shape: Cube [id:dp6441058632329286] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.36,190.43) -- (231.72,188.7) -- (277.51,212.15) -- (273.28,220.42) -- (267.92,222.15) -- (222.13,198.7) -- cycle ; \draw   (277.51,212.15) -- (272.15,213.88) -- (226.36,190.43) ; \draw   (272.15,213.88) -- (267.92,222.15) ;

%Straight Lines [id:da6319481667733415] 
\draw    (250.44,132.97) -- (229.52,173.71) ;
%Straight Lines [id:da8391330543712039] 
\draw    (250.46,132.65) -- (277.46,177.56) ;
%Straight Lines [id:da6467230040198026] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250.46,132.65) -- (299.16,183.29) ;
%Straight Lines [id:da80997416191623] 
\draw    (299.16,183.29) -- (324.32,133.17) ;
%Straight Lines [id:da19966081985530382] 
\draw    (277.46,177.56) -- (299.16,183.29) ;
%Straight Lines [id:da46640486043315077] 
\draw    (302.62,127.45) -- (324.32,133.17) ;
%Straight Lines [id:da17278831091482028] 
\draw    (277.46,177.56) -- (302.62,127.45) ;
%Straight Lines [id:da4615808937079622] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250.46,132.65) -- (324.32,133.17) ;
%Straight Lines [id:da40274634819752375] 
\draw    (250.46,132.65) -- (302.62,127.45) ;

%Straight Lines [id:da18131560463397478] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (250.61,131.86) -- (295.02,153.58) ;
\draw [shift={(299.51,155.78)}, rotate = 206.06] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da8012922650055556] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (250.61,131.86) -- (266.41,177.9) ;
\draw [shift={(268.03,182.63)}, rotate = 251.06] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da25625653696210304] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (250.61,131.86) -- (272.47,87.18) ;
\draw [shift={(274.66,82.68)}, rotate = 116.06] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Image [id:dp3974426295181117] 
\draw (492.29,223.4) node [rotate=-359.1,xscale=-1] {\includegraphics[width=65.56pt,height=117.49pt]{tag.png}};
%Straight Lines [id:da704934095821369] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (74.34,278.15) -- (123.77,278.49) ;
\draw [shift={(128.77,278.52)}, rotate = 180.39] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da5888007773866446] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (74.34,278.15) -- (108.52,312.8) ;
\draw [shift={(112.03,316.35)}, rotate = 225.39] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da5710901846174208] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (74.34,278.15) -- (74.68,228.4) ;
\draw [shift={(74.71,223.4)}, rotate = 90.39] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Curve Lines [id:da8118815969800031] 
\draw    (85.54,266.95) .. controls (105.83,178.72) and (135.23,152.09) .. (188.07,176.68) ;
\draw [shift={(190.5,177.84)}, rotate = 201.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5297196393545134] 
\draw    (274.43,123.01) .. controls (383.44,100.84) and (440.83,175.58) .. (456.46,248.6) ;
\draw [shift={(456.92,250.82)}, rotate = 255.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7178562242575584] 
\draw    (90.19,306.34) .. controls (145.62,413.5) and (178.77,393.38) .. (260.92,378.48) ;
\draw [shift={(263.43,378.03)}, rotate = 169.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5657841814737006] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (280.18,293.51) -- (326.43,276.04) ;
\draw [shift={(331.1,274.28)}, rotate = 159.31] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da7431212613581002] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (280.18,293.51) -- (324.53,313.54) ;
\draw [shift={(329.09,315.6)}, rotate = 204.31] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da7313373786508985] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (280.18,293.51) -- (262.61,246.97) ;
\draw [shift={(260.84,242.29)}, rotate = 69.31] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Curve Lines [id:da5344152576835066] 
\draw    (203.5,171.34) .. controls (177.16,122.62) and (177.35,100.56) .. (223.73,119.53) ;
\draw [shift={(225.88,120.42)}, rotate = 197.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da09324879412025688] 
\draw    (278,353.84) .. controls (238.63,354.74) and (244.87,330.98) .. (255.32,302.97) ;
\draw [shift={(256.31,300.36)}, rotate = 108.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da23985933380722657] 
\draw    (295.79,292.59) .. controls (323.22,299.45) and (431.02,308.29) .. (460.79,279.68) ;
\draw [shift={(462.52,277.88)}, rotate = 155.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8234980093477762] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (463.45,265.61) -- (512.88,265.94) ;
\draw [shift={(517.88,265.98)}, rotate = 180.39] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da3238811347436943] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (463.45,265.61) -- (506.53,287.1) ;
\draw [shift={(511,289.33)}, rotate = 206.52] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da6829064110855285] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (463.45,265.61) -- (463.79,215.86) ;
\draw [shift={(463.82,210.86)}, rotate = 90.39] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da42907238643863743] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (210.52,176.77) -- (254.93,198.49) ;
\draw [shift={(259.42,200.69)}, rotate = 206.06] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da5154244366683438] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (210.52,176.77) -- (226.31,222.8) ;
\draw [shift={(227.94,227.53)}, rotate = 251.06] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da0004562056728467656] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (210.52,176.77) -- (232.37,132.08) ;
\draw [shift={(234.57,127.59)}, rotate = 116.06] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;

%Straight Lines [id:da8901089766481802] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (285.86,352.82) -- (332.11,335.35) ;
\draw [shift={(336.79,333.59)}, rotate = 159.31] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da3736114610206256] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (285.86,352.82) -- (330.22,372.85) ;
\draw [shift={(334.77,374.91)}, rotate = 204.31] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da7945985156434181] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (285.86,352.82) -- (268.29,306.28) ;
\draw [shift={(266.52,301.6)}, rotate = 69.31] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;


% Text Node
\draw (150.38,355.09) node [anchor=north west][inner sep=0.75pt]  [rotate=-20.07]  {$^{w}\mathbf{T}_{ee_{2}}$};
% Text Node
\draw (326.2,195.78) node [anchor=north west][inner sep=0.75pt]  [rotate=-358.82]  {$^{w}\mathbf{T}_{f}$};
% Text Node
\draw (398.28,138.06) node [anchor=north west][inner sep=0.75pt]    {$^{c_{1}}\mathbf{T}_{f}$};
% Text Node
\draw (56.14,279.74) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{w}$};
% Text Node
\draw (449.59,255.12) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{f}$};
% Text Node
\draw (382.31,277.44) node [anchor=north west][inner sep=0.75pt]    {$^{c_{2}}\mathbf{T}_{f}$};
% Text Node
\draw (108.97,199.11) node [anchor=north west][inner sep=0.75pt]  [rotate=-334.08]  {$^{w}\mathbf{T}_{ee_{1}}$};
% Text Node
\draw (196.82,118.11) node [anchor=north west][inner sep=0.75pt]  [rotate=-26.79]  {$\mathbf{X}$};
% Text Node
\draw (238.04,112.26) node [anchor=north west][inner sep=0.75pt]  [rotate=-26.79]  {$\mathsf{c_{i}}$};
% Text Node
\draw (195.14,175.28) node [anchor=north west][inner sep=0.75pt]  [rotate=-26.79]  {$\mathsf{e_{i}}$};
% Text Node
\draw (226.4,332.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-338.85]  {$\mathbf{X}$};
% Text Node
\draw (255.62,288.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-338.85]  {$\mathsf{c_{i'}}$};
% Text Node
\draw (266.83,367.86) node [anchor=north west][inner sep=0.75pt]  [rotate=-338.85]  {$\mathsf{e_{i'}}$};
% Text Node
\draw (84.67,136.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {End-effector};
% Text Node
\draw (310.67,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {Camera};
% Text Node
\draw (472,134.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {target};


\end{tikzpicture}


==> handeye_transform_constraint.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,496); %set diagram left start at 0, and has height of 496

%Straight Lines [id:da9628204483764815] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (123.52,368.84) -- (176.71,364.92) ;
\draw [shift={(181.69,364.55)}, rotate = 175.79] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8643910929088914] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (123.52,368.84) -- (163.27,403.14) ;
\draw [shift={(167.06,406.41)}, rotate = 220.79] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5912254734016812] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (123.52,368.84) -- (119.58,315.31) ;
\draw [shift={(119.21,310.33)}, rotate = 85.79] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9469399716375174] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (195.49,176.28) -- (245.16,156.87) ;
\draw [shift={(249.82,155.05)}, rotate = 158.66] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9850731583996893] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (195.49,176.28) -- (243.58,197.35) ;
\draw [shift={(248.16,199.35)}, rotate = 203.66] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5446597957811523] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (195.49,176.28) -- (175.96,126.29) ;
\draw [shift={(174.14,121.63)}, rotate = 68.66] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp7785851583220363] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (118.85,368.84) .. controls (118.85,366.26) and (120.94,364.17) .. (123.52,364.17) .. controls (126.1,364.17) and (128.18,366.26) .. (128.18,368.84) .. controls (128.18,371.41) and (126.1,373.5) .. (123.52,373.5) .. controls (120.94,373.5) and (118.85,371.41) .. (118.85,368.84) -- cycle ;
%Shape: Circle [id:dp5695130666503444] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (190.82,176.28) .. controls (190.82,173.7) and (192.91,171.61) .. (195.49,171.61) .. controls (198.06,171.61) and (200.15,173.7) .. (200.15,176.28) .. controls (200.15,178.85) and (198.06,180.94) .. (195.49,180.94) .. controls (192.91,180.94) and (190.82,178.85) .. (190.82,176.28) -- cycle ;
%Straight Lines [id:da9603683516622322] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (123.52,368.84) -- (174.43,232.62) -- (193.74,180.96) ;
\draw [shift={(195.49,176.28)}, rotate = 110.49] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6395427918324207] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (123.52,368.84) -- (145.25,310.68) ;
\draw [shift={(147,306)}, rotate = 110.49] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da2512023552213235] 
\draw    (198.33,310.67) -- (156.26,333.54) ;
\draw [shift={(154.5,334.5)}, rotate = 331.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6343486555745351] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (327.5,352.12) -- (372.66,323.74) ;
\draw [shift={(376.89,321.08)}, rotate = 147.85] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7344850567118251] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (327.5,352.12) -- (378.7,363.8) ;
\draw [shift={(383.57,364.91)}, rotate = 192.85] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8498611189205187] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (327.5,352.12) -- (298.95,306.68) ;
\draw [shift={(296.28,302.45)}, rotate = 57.85] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da3284597627399206] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (300.86,148.28) -- (335.65,107.86) ;
\draw [shift={(338.91,104.07)}, rotate = 130.72] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5102782319960478] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (300.86,148.28) -- (353.22,144.36) ;
\draw [shift={(358.21,143.99)}, rotate = 175.72] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da04269288310371688] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (300.86,148.28) -- (260.19,113.27) ;
\draw [shift={(256.4,110.01)}, rotate = 40.72] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9887155242442253] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (327.5,352.12) -- (301.51,153.24) ;
\draw [shift={(300.86,148.28)}, rotate = 82.55] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5720931582403195] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (327.5,352.12) -- (319.65,292.29) ;
\draw [shift={(319,287.33)}, rotate = 82.52] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8193835597651727] 
\draw    (276.33,301.33) -- (308.35,296.94) ;
\draw [shift={(310.33,296.67)}, rotate = 172.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7372700896694175] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (322.84,352.12) .. controls (322.84,349.54) and (324.93,347.45) .. (327.5,347.45) .. controls (330.08,347.45) and (332.17,349.54) .. (332.17,352.12) .. controls (332.17,354.7) and (330.08,356.79) .. (327.5,356.79) .. controls (324.93,356.79) and (322.84,354.7) .. (322.84,352.12) -- cycle ;
%Shape: Circle [id:dp8745930877103766] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (296.19,148.28) .. controls (296.19,145.71) and (298.28,143.62) .. (300.86,143.62) .. controls (303.44,143.62) and (305.53,145.71) .. (305.53,148.28) .. controls (305.53,150.86) and (303.44,152.95) .. (300.86,152.95) .. controls (298.28,152.95) and (296.19,150.86) .. (296.19,148.28) -- cycle ;

% Text Node
\draw (47,383.42) node [anchor=north west][inner sep=0.75pt]    {$\hat{\mathbf{T}}_{1} =(\hat{\mathbf{R}}_{1} ,\hat{\mathbf{t}}_{1})$};
% Text Node
\draw (80.79,168.57) node [anchor=north west][inner sep=0.75pt]    {$\hat{\mathbf{T}}_{2} =(\hat{\mathbf{R}}_{2} ,\hat{\mathbf{t}}_{2})$};
% Text Node
\draw (170.33,255.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{\tau }\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{v}}$};
% Text Node
\draw (154.33,307.9) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{\textcolor[rgb]{0.56,0.07,1}{v}}$};
% Text Node
\draw (176.96,101.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{x}_{2}$};
% Text Node
\draw (253.33,140.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{z}_{2}$};
% Text Node
\draw (251.33,185.75) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 255; blue, 0 }  ,opacity=1 ]  {$\mathbf{y}_{2}$};
% Text Node
\draw (196.67,294.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {unit vectors};
% Text Node
\draw (279.29,320.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{x}_{1'}$};
% Text Node
\draw (376,365.25) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 255; blue, 0 }  ,opacity=1 ]  {$\mathbf{y}_{1'}$};
% Text Node
\draw (384.83,309.57) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{z}_{1'}$};
% Text Node
\draw (89.29,284.23) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{x}_{1}$};
% Text Node
\draw (174.67,395.25) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 255; blue, 0 }  ,opacity=1 ]  {$\mathbf{y}_{1}$};
% Text Node
\draw (188.17,358.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{z}_{1}$};
% Text Node
\draw (232.96,81.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{x}_{2'}$};
% Text Node
\draw (344.67,79.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{z}_{2'}$};
% Text Node
\draw (362.67,133.09) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 255; blue, 0 }  ,opacity=1 ]  {$\mathbf{y}_{2'}$};
% Text Node
\draw (320.13,169.23) node [anchor=north west][inner sep=0.75pt]    {$\hat{\mathbf{T}}_{2'} =(\hat{\mathbf{R}}_{2'} ,\hat{\mathbf{t}}_{2'})$};
% Text Node
\draw (252.33,361.9) node [anchor=north west][inner sep=0.75pt]    {$\hat{\mathbf{T}}_{1'} =(\hat{\mathbf{R}}_{1'} ,\hat{\mathbf{t}}_{1'})$};
% Text Node
\draw (276.33,237.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{\tau '}\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{v}}\textcolor[rgb]{0.96,0.65,0.14}{'}$};
% Text Node
\draw (333.67,280.57) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{\textcolor[rgb]{0.56,0.07,1}{v}}\textcolor[rgb]{0.56,0.07,1}{'}$};


\end{tikzpicture}


==> pnp_problem_concept.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,496); %set diagram left start at 0, and has height of 496

%Image [id:dp03372753600601708] 
\draw (565.6,353.25) node [rotate=-359.1,xscale=-1] {\includegraphics[width=23.88pt,height=49.43pt]{tag.png}};
%Image [id:dp280698756307437] 
\draw (493.27,283.25) node [rotate=-359.1,xscale=-1] {\includegraphics[width=23.88pt,height=49.43pt]{tag.png}};
%Image [id:dp1323508046645261] 
\draw (541.27,213.92) node [rotate=-359.1,xscale=-1] {\includegraphics[width=23.88pt,height=49.43pt]{tag.png}};
%Image [id:dp30353887089720166] 
\draw (567.94,155.92) node [rotate=-359.1,xscale=-1] {\includegraphics[width=23.88pt,height=49.43pt]{tag.png}};
%Image [id:dp4645044466400935] 
\draw (492.6,125.92) node [rotate=-359.1,xscale=-1] {\includegraphics[width=23.88pt,height=49.43pt]{tag.png}};
%Shape: Circle [id:dp04893506487193755] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (562.15,154.28) .. controls (562.15,151.7) and (564.24,149.61) .. (566.82,149.61) .. controls (569.4,149.61) and (571.49,151.7) .. (571.49,154.28) .. controls (571.49,156.85) and (569.4,158.94) .. (566.82,158.94) .. controls (564.24,158.94) and (562.15,156.85) .. (562.15,154.28) -- cycle ;
%Shape: Circle [id:dp09179810250978226] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (486.15,124.71) .. controls (486.15,122.13) and (488.24,120.04) .. (490.82,120.04) .. controls (493.4,120.04) and (495.49,122.13) .. (495.49,124.71) .. controls (495.49,127.28) and (493.4,129.37) .. (490.82,129.37) .. controls (488.24,129.37) and (486.15,127.28) .. (486.15,124.71) -- cycle ;
%Straight Lines [id:da6220085870851979] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (212.96,261.9) -- (490.82,124.71) ;
%Shape: Parallelogram [id:dp6349413803506684] 
\draw  [line width=2.25]  (326.45,303.11) -- (304.8,157.2) -- (337.84,184.53) -- (359.48,330.44) -- cycle ;
%Straight Lines [id:da05581634726730167] 
\draw [line width=2.25]    (286.13,294.94) -- (359.29,329.12) ;
%Straight Lines [id:da5552933378596405] 
\draw [line width=2.25]    (359.29,329.12) -- (337.64,183.22) ;
%Straight Lines [id:da6681171857775675] 
\draw    (286.32,296.26) -- (269.8,282.59) ;
%Straight Lines [id:da28890853228941504] 
\draw [line width=2.25]    (275.3,221.99) -- (337.64,183.22) ;
%Straight Lines [id:da691812911955859] 
\draw [line width=2.25]    (258.98,209.64) -- (304.8,157.2) ;
%Straight Lines [id:da6766528290866954] 
\draw    (269.8,282.59) -- (326.45,303.11) ;
%Straight Lines [id:da8361006724463182] 
\draw [line width=2.25]    (140,227.9) -- (258.98,209.64) ;
%Straight Lines [id:da794151984384555] 
\draw [line width=2.25]    (156.42,240.91) -- (275.4,222.65) ;
%Straight Lines [id:da05323804211768579] 
\draw    (150.82,300.85) -- (269.8,282.59) ;
%Straight Lines [id:da6287751673289887] 
\draw [line width=2.25]    (167.15,313.2) -- (286.13,294.94) ;
%Straight Lines [id:da5778998428268243] 
\draw [line width=2.25]    (150.82,300.85) -- (140,227.9) ;
%Straight Lines [id:da9926327229975594] 
\draw [line width=2.25]    (167.24,313.86) -- (156.42,240.91) ;
%Straight Lines [id:da6918208435946452] 
\draw [line width=2.25]    (156.52,241.57) -- (140,227.9) ;
%Straight Lines [id:da6828391411266516] 
\draw [line width=2.25]    (167.34,314.52) -- (150.82,300.85) ;
%Straight Lines [id:da44155435956073597] 
\draw [line width=2.25]    (286.13,294.94) -- (275.3,221.99) ;
%Straight Lines [id:da3058614216492952] 
\draw    (269.8,282.59) -- (258.98,209.64) ;
%Straight Lines [id:da29410069624903656] 
\draw [line width=2.25]    (275.5,223.31) -- (258.98,209.64) ;
%Straight Lines [id:da6372302352233851] 
\draw    (340.4,250.65) -- (323.88,236.99) ;
%Straight Lines [id:da08719146169086589] 
\draw    (326.82,207.94) -- (337.64,280.89) ;

%Straight Lines [id:da1791159086077888] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (212.96,261.9) -- (566.82,154.28) ;
%Straight Lines [id:da14619967314782467] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (212.96,261.9) -- (539.18,212) ;
%Straight Lines [id:da6012049079046277] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (212.96,261.9) -- (490.52,281.34) ;
%Straight Lines [id:da08052224902931127] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (212.96,261.9) -- (563.85,352) ;
%Straight Lines [id:da17120564459571952] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (213.07,261.49) -- (276,253.11) ;
\draw [shift={(280.96,252.44)}, rotate = 172.41] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da212343865529957] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (213.07,261.49) -- (274.37,283.52) ;
\draw [shift={(279.08,285.22)}, rotate = 199.77] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da22857226759458948] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (213.07,261.49) -- (202.91,196.29) ;
\draw [shift={(202.14,191.35)}, rotate = 81.14] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;

%Straight Lines [id:da044913160831338894] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (126.86,415.84) -- (190.33,416.78) ;
\draw [shift={(195.33,416.86)}, rotate = 180.85] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da25670907201699045] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (126.86,415.84) -- (184.26,446.64) ;
\draw [shift={(188.67,449)}, rotate = 208.21] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da30640220861919854] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (126.86,415.84) -- (126.37,349.86) ;
\draw [shift={(126.33,344.86)}, rotate = 89.58] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;

%Shape: Circle [id:dp6449958799322829] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (485.85,281.34) .. controls (485.85,278.76) and (487.94,276.67) .. (490.52,276.67) .. controls (493.1,276.67) and (495.18,278.76) .. (495.18,281.34) .. controls (495.18,283.91) and (493.1,286) .. (490.52,286) .. controls (487.94,286) and (485.85,283.91) .. (485.85,281.34) -- cycle ;
%Shape: Circle [id:dp86018790867352] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (559.18,352) .. controls (559.18,349.42) and (561.27,347.34) .. (563.85,347.34) .. controls (566.43,347.34) and (568.52,349.42) .. (568.52,352) .. controls (568.52,354.58) and (566.43,356.67) .. (563.85,356.67) .. controls (561.27,356.67) and (559.18,354.58) .. (559.18,352) -- cycle ;
%Shape: Circle [id:dp00879386130432358] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (534.52,212) .. controls (534.52,209.42) and (536.61,207.34) .. (539.18,207.34) .. controls (541.76,207.34) and (543.85,209.42) .. (543.85,212) .. controls (543.85,214.58) and (541.76,216.67) .. (539.18,216.67) .. controls (536.61,216.67) and (534.52,214.58) .. (534.52,212) -- cycle ;

% Text Node
\draw (191.46,316) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Camera};
% Text Node
\draw (185.96,252.3) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathsf{c}$};
% Text Node
\draw (101.29,410.97) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathsf{w}$};


\end{tikzpicture}


==> pnp_robot.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,496); %set diagram left start at 0, and has height of 496

%Straight Lines [id:da2986670036910193] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (551.52,212) -- (557.84,237.34) -- (520.51,237.34) -- (526.85,212) ;
%Straight Lines [id:da9915779416553222] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (502.85,281.34) -- (509.18,306.67) -- (471.84,306.67) -- (478.18,281.34) ;
%Straight Lines [id:da2714126697601056] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (579.15,155.28) -- (585.48,180.61) -- (548.15,180.61) -- (554.49,155.28) ;
%Straight Lines [id:da374742709912644] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (576.18,352) -- (582.51,377.34) -- (545.18,377.34) -- (551.52,352) ;
%Straight Lines [id:da2848842435955996] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (503.15,124.71) -- (509.48,150.04) -- (472.15,150.04) -- (478.49,124.71) ;
%Straight Lines [id:da7522883572909883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (212.96,261.9) -- (490.82,124.71) ;
%Straight Lines [id:da1490520467365335] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (212.96,261.9) -- (566.82,154.28) ;
%Straight Lines [id:da16421146465462944] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (212.96,261.9) -- (539.18,212) ;
%Straight Lines [id:da37211833999680166] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (212.96,261.9) -- (490.52,281.34) ;
%Straight Lines [id:da7837036540332833] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (212.96,261.9) -- (563.85,352) ;
%Straight Lines [id:da7279822945997786] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (126.86,415.84) -- (190.33,416.78) ;
\draw [shift={(195.33,416.86)}, rotate = 180.85] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da621685967918318] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (126.86,415.84) -- (184.26,446.64) ;
\draw [shift={(188.67,449)}, rotate = 208.21] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9762800767033243] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (126.86,415.84) -- (126.37,349.86) ;
\draw [shift={(126.33,344.86)}, rotate = 89.58] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;

%Shape: Can [id:dp29587164983255854] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (265.65,248.18) -- (219.13,261.9) .. controls (217.83,262.28) and (215.91,260.26) .. (214.84,257.37) .. controls (213.78,254.48) and (213.97,251.83) .. (215.27,251.45) -- (261.79,237.73) .. controls (263.1,237.35) and (265.01,239.38) .. (266.08,242.26) .. controls (267.14,245.15) and (266.95,247.8) .. (265.65,248.18) .. controls (264.35,248.57) and (262.43,246.54) .. (261.37,243.65) .. controls (260.3,240.77) and (260.49,238.12) .. (261.79,237.73) ;
%Shape: Can [id:dp5026691673410647] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397.47,213.39) -- (250.09,256.85) .. controls (247.88,257.5) and (244.6,254.04) .. (242.79,249.12) .. controls (240.97,244.2) and (241.3,239.68) .. (243.52,239.03) -- (390.89,195.57) .. controls (393.11,194.92) and (396.38,198.37) .. (398.2,203.29) .. controls (400.01,208.22) and (399.69,212.73) .. (397.47,213.39) .. controls (395.25,214.04) and (391.98,210.58) .. (390.16,205.66) .. controls (388.35,200.74) and (388.67,196.22) .. (390.89,195.57) ;
%Shape: Can [id:dp509744896424985] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (568.46,158.43) -- (397.34,208.89) .. controls (396.04,209.28) and (394.12,207.25) .. (393.05,204.36) .. controls (391.98,201.47) and (392.17,198.82) .. (393.48,198.43) -- (564.6,147.97) .. controls (565.9,147.59) and (567.82,149.62) .. (568.89,152.51) .. controls (569.95,155.39) and (569.76,158.05) .. (568.46,158.43) .. controls (567.16,158.82) and (565.24,156.79) .. (564.17,153.9) .. controls (563.1,151.01) and (563.3,148.35) .. (564.6,147.97) ;
%Straight Lines [id:da26594447453477077] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (213.96,258.06) -- (565.35,153.59) ;

%Shape: Can [id:dp8970943026542921] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255.3,244.62) -- (219.47,261.94) .. controls (218.26,262.53) and (216.1,260.81) .. (214.65,258.11) .. controls (213.2,255.4) and (213.01,252.73) .. (214.23,252.14) -- (250.05,234.82) .. controls (251.27,234.23) and (253.43,235.95) .. (254.88,238.65) .. controls (256.33,241.36) and (256.51,244.03) .. (255.3,244.62) .. controls (254.08,245.21) and (251.92,243.49) .. (250.47,240.78) .. controls (249.02,238.08) and (248.84,235.41) .. (250.05,234.82) ;
%Shape: Can [id:dp7820029383315683] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.33,198.65) -- (244.82,254.03) .. controls (242.74,255.03) and (239.06,252.11) .. (236.59,247.49) .. controls (234.13,242.88) and (233.81,238.33) .. (235.88,237.32) -- (350.39,181.94) .. controls (352.47,180.94) and (356.15,183.87) .. (358.62,188.48) .. controls (361.09,193.09) and (361.4,197.65) .. (359.33,198.65) .. controls (357.26,199.65) and (353.57,196.73) .. (351.11,192.11) .. controls (348.64,187.5) and (348.32,182.94) .. (350.39,181.94) ;
%Shape: Can [id:dp235571750368479] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.98,129.2) -- (359.32,193.84) .. controls (358.1,194.43) and (355.94,192.71) .. (354.49,190) .. controls (353.05,187.29) and (352.86,184.62) .. (354.08,184.03) -- (487.73,119.39) .. controls (488.95,118.81) and (491.11,120.52) .. (492.56,123.23) .. controls (494.01,125.94) and (494.19,128.61) .. (492.98,129.2) .. controls (491.76,129.79) and (489.6,128.07) .. (488.15,125.36) .. controls (486.7,122.65) and (486.51,119.98) .. (487.73,119.39) ;
%Straight Lines [id:da38978333385531294] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (214.04,258.86) -- (489.79,124.61) ;

%Shape: Can [id:dp5862252907718031] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.5,254.53) -- (216.78,260.45) .. controls (215.44,260.64) and (213.88,258.34) .. (213.3,255.33) .. controls (212.72,252.31) and (213.34,249.71) .. (214.68,249.52) -- (257.41,243.6) .. controls (258.75,243.41) and (260.31,245.71) .. (260.89,248.72) .. controls (261.46,251.74) and (260.85,254.34) .. (259.5,254.53) .. controls (258.16,254.71) and (256.61,252.42) .. (256.03,249.4) .. controls (255.45,246.38) and (256.07,243.78) .. (257.41,243.6) ;
%Shape: Can [id:dp46446077716590717] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (381.23,241.58) -- (245.18,260.46) .. controls (242.89,260.78) and (240.24,256.86) .. (239.26,251.71) .. controls (238.27,246.57) and (239.32,242.14) .. (241.61,241.82) -- (377.66,222.94) .. controls (379.94,222.63) and (382.6,226.54) .. (383.58,231.69) .. controls (384.57,236.84) and (383.51,241.26) .. (381.23,241.58) .. controls (378.94,241.9) and (376.29,237.98) .. (375.3,232.84) .. controls (374.31,227.69) and (375.37,223.26) .. (377.66,222.94) ;
%Shape: Can [id:dp4638781054909331] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.77,215.05) -- (382.34,237.03) .. controls (380.99,237.22) and (379.44,234.92) .. (378.86,231.9) .. controls (378.28,228.87) and (378.9,226.27) .. (380.24,226.09) -- (538.67,204.1) .. controls (540.02,203.92) and (541.57,206.21) .. (542.15,209.24) .. controls (542.73,212.26) and (542.11,214.86) .. (540.77,215.05) .. controls (539.43,215.23) and (537.87,212.93) .. (537.29,209.91) .. controls (536.71,206.89) and (537.33,204.29) .. (538.67,204.1) ;
%Straight Lines [id:da5499785602682219] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (212.43,255.86) -- (538.87,209.73) ;

%Shape: Can [id:dp8538303314943598] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.71,263.89) -- (215.56,260.82) .. controls (214.36,260.72) and (213.48,258.42) .. (213.59,255.68) .. controls (213.7,252.94) and (214.77,250.8) .. (215.97,250.9) -- (252.12,253.97) .. controls (253.32,254.07) and (254.21,256.37) .. (254.09,259.11) .. controls (253.98,261.85) and (252.91,263.99) .. (251.71,263.89) .. controls (250.51,263.79) and (249.62,261.48) .. (249.73,258.74) .. controls (249.85,256) and (250.91,253.86) .. (252.12,253.97) ;
%Shape: Can [id:dp9131030633871122] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (354.47,276.11) -- (239.05,266.32) .. controls (237,266.14) and (235.49,262.21) .. (235.68,257.54) .. controls (235.88,252.87) and (237.7,249.22) .. (239.75,249.4) -- (355.17,259.19) .. controls (357.22,259.36) and (358.73,263.29) .. (358.54,267.97) .. controls (358.34,272.64) and (356.52,276.29) .. (354.47,276.11) .. controls (352.42,275.94) and (350.91,272.01) .. (351.1,267.34) .. controls (351.3,262.66) and (353.12,259.02) .. (355.17,259.19) ;
%Shape: Can [id:dp2831841088688649] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (491.22,283.81) -- (356.58,272.39) .. controls (355.37,272.29) and (354.49,269.98) .. (354.6,267.24) .. controls (354.72,264.49) and (355.78,262.35) .. (356.99,262.45) -- (491.63,273.88) .. controls (492.83,273.98) and (493.72,276.29) .. (493.6,279.03) .. controls (493.49,281.78) and (492.42,283.92) .. (491.22,283.81) .. controls (490.01,283.71) and (489.13,281.41) .. (489.24,278.66) .. controls (489.35,275.92) and (490.42,273.78) .. (491.63,273.88) ;
%Straight Lines [id:da8856062009155744] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (212.76,255.97) -- (490.8,278.82) ;

%Shape: Can [id:dp9689144384996098] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.1,279.7) -- (215.53,267.76) .. controls (214.36,267.45) and (213.78,265.01) .. (214.25,262.31) .. controls (214.71,259.6) and (216.04,257.65) .. (217.21,257.95) -- (263.78,269.9) .. controls (264.96,270.2) and (265.53,272.64) .. (265.07,275.35) .. controls (264.61,278.05) and (263.28,280) .. (262.1,279.7) .. controls (260.93,279.4) and (260.35,276.96) .. (260.82,274.25) .. controls (261.28,271.55) and (262.61,269.6) .. (263.78,269.9) ;
%Shape: Can [id:dp20611623349712183] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (391.07,316.4) -- (244.16,278.71) .. controls (242.16,278.2) and (241.18,274.04) .. (241.97,269.43) .. controls (242.76,264.82) and (245.02,261.49) .. (247.02,262.01) -- (393.93,299.7) .. controls (395.94,300.21) and (396.92,304.37) .. (396.13,308.98) .. controls (395.33,313.59) and (393.07,316.92) .. (391.07,316.4) .. controls (389.07,315.89) and (388.09,311.73) .. (388.88,307.12) .. controls (389.67,302.51) and (391.93,299.18) .. (393.93,299.7) ;
%Shape: Can [id:dp7606800861927226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (562.69,356.46) -- (392.51,312.8) .. controls (391.34,312.5) and (390.77,310.06) .. (391.23,307.36) .. controls (391.69,304.65) and (393.02,302.7) .. (394.19,303) -- (564.37,346.67) .. controls (565.54,346.97) and (566.11,349.4) .. (565.65,352.11) .. controls (565.19,354.81) and (563.86,356.76) .. (562.69,356.46) .. controls (561.51,356.16) and (560.94,353.72) .. (561.4,351.02) .. controls (561.87,348.31) and (563.19,346.36) .. (564.37,346.67) ;
%Straight Lines [id:da36149569366062073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (213.17,262.4) -- (562.13,351.25) ;

%Shape: Circle [id:dp45062885845132505] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (202.08,260.05) .. controls (202.08,252.87) and (207.9,247.05) .. (215.08,247.05) .. controls (222.26,247.05) and (228.08,252.87) .. (228.08,260.05) .. controls (228.08,267.23) and (222.26,273.05) .. (215.08,273.05) .. controls (207.9,273.05) and (202.08,267.23) .. (202.08,260.05) -- cycle ;
%Shape: Circle [id:dp45727459046577346] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (478.49,124.71) .. controls (478.49,117.9) and (484.01,112.37) .. (490.82,112.37) .. controls (497.63,112.37) and (503.15,117.9) .. (503.15,124.71) .. controls (503.15,131.52) and (497.63,137.04) .. (490.82,137.04) .. controls (484.01,137.04) and (478.49,131.52) .. (478.49,124.71) -- cycle ;
%Shape: Circle [id:dp3317312477249712] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (486.15,124.71) .. controls (486.15,122.13) and (488.24,120.04) .. (490.82,120.04) .. controls (493.4,120.04) and (495.49,122.13) .. (495.49,124.71) .. controls (495.49,127.28) and (493.4,129.37) .. (490.82,129.37) .. controls (488.24,129.37) and (486.15,127.28) .. (486.15,124.71) -- cycle ;
%Shape: Circle [id:dp6435669514469472] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.85,212) .. controls (526.85,205.19) and (532.37,199.67) .. (539.18,199.67) .. controls (546,199.67) and (551.52,205.19) .. (551.52,212) .. controls (551.52,218.81) and (546,224.34) .. (539.18,224.34) .. controls (532.37,224.34) and (526.85,218.81) .. (526.85,212) -- cycle ;
%Shape: Circle [id:dp49900185971386146] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (478.18,281.34) .. controls (478.18,274.52) and (483.71,269) .. (490.52,269) .. controls (497.33,269) and (502.85,274.52) .. (502.85,281.34) .. controls (502.85,288.15) and (497.33,293.67) .. (490.52,293.67) .. controls (483.71,293.67) and (478.18,288.15) .. (478.18,281.34) -- cycle ;
%Shape: Circle [id:dp7805853309287416] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (554.49,155.28) .. controls (554.49,148.46) and (560.01,142.94) .. (566.82,142.94) .. controls (573.63,142.94) and (579.15,148.46) .. (579.15,155.28) .. controls (579.15,162.09) and (573.63,167.61) .. (566.82,167.61) .. controls (560.01,167.61) and (554.49,162.09) .. (554.49,155.28) -- cycle ;
%Shape: Circle [id:dp7696214715478112] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (551.52,352) .. controls (551.52,345.19) and (557.04,339.67) .. (563.85,339.67) .. controls (570.66,339.67) and (576.18,345.19) .. (576.18,352) .. controls (576.18,358.81) and (570.66,364.34) .. (563.85,364.34) .. controls (557.04,364.34) and (551.52,358.81) .. (551.52,352) -- cycle ;
%Shape: Circle [id:dp5899839193654899] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (534.52,212) .. controls (534.52,209.42) and (536.61,207.34) .. (539.18,207.34) .. controls (541.76,207.34) and (543.85,209.42) .. (543.85,212) .. controls (543.85,214.58) and (541.76,216.67) .. (539.18,216.67) .. controls (536.61,216.67) and (534.52,214.58) .. (534.52,212) -- cycle ;
%Shape: Circle [id:dp33950003070607726] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (485.85,281.34) .. controls (485.85,278.76) and (487.94,276.67) .. (490.52,276.67) .. controls (493.1,276.67) and (495.18,278.76) .. (495.18,281.34) .. controls (495.18,283.91) and (493.1,286) .. (490.52,286) .. controls (487.94,286) and (485.85,283.91) .. (485.85,281.34) -- cycle ;
%Shape: Circle [id:dp3839540827615373] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (559.18,352) .. controls (559.18,349.42) and (561.27,347.34) .. (563.85,347.34) .. controls (566.43,347.34) and (568.52,349.42) .. (568.52,352) .. controls (568.52,354.58) and (566.43,356.67) .. (563.85,356.67) .. controls (561.27,356.67) and (559.18,354.58) .. (559.18,352) -- cycle ;
%Shape: Circle [id:dp6813126086941774] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (562.15,155.28) .. controls (562.15,152.7) and (564.24,150.61) .. (566.82,150.61) .. controls (569.4,150.61) and (571.49,152.7) .. (571.49,155.28) .. controls (571.49,157.85) and (569.4,159.94) .. (566.82,159.94) .. controls (564.24,159.94) and (562.15,157.85) .. (562.15,155.28) -- cycle ;
%Straight Lines [id:da8745039593848958] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (213.07,261.49) -- (276.17,278.31) ;
\draw [shift={(281,279.6)}, rotate = 194.93] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da4624888011574627] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (213.07,261.49) -- (278.39,261.49) ;
\draw [shift={(283.39,261.49)}, rotate = 180] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da3255553797364441] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (213.07,261.49) -- (276.92,247.1) ;
\draw [shift={(281.8,246)}, rotate = 167.3] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da22979571706932345] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (212.96,261.9) -- (270.58,231.53) ;
\draw [shift={(275,229.2)}, rotate = 152.21] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da06989182806668648] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (213.07,261.49) -- (274.37,283.52) ;
\draw [shift={(279.08,285.22)}, rotate = 199.77] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da24261257030315952] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (213.07,261.49) -- (202.91,196.29) ;
\draw [shift={(202.14,191.35)}, rotate = 81.14] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da44555839413772436] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (213.07,261.49) -- (275.07,240.41) ;
\draw [shift={(279.8,238.8)}, rotate = 161.22] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5643547109094111] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (213.07,261.49) -- (277.24,253.05) ;
\draw [shift={(282.2,252.4)}, rotate = 172.51] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;

% Text Node
\draw (187.56,266.3) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathsf{c}$};
% Text Node
\draw (106.36,410.17) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathsf{w}$};
% Text Node
\draw (471.6,88.93) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$q_{i}$};
% Text Node
\draw (252,190.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\textcolor[rgb]{0.74,0.06,0.88}{\mathbf{v}_{i}}$};


\end{tikzpicture}


==> sp-robot.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,496); %set diagram left start at 0, and has height of 496

%Shape: Cube [id:dp5563222711524141] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245.43,312.62) -- (232.29,285.7) -- (167.21,263.33) -- (164.02,272.62) -- (177.16,299.54) -- (242.24,321.91) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (167.21,263.33) -- (180.35,290.25) -- (245.43,312.62) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (180.35,290.25) -- (177.16,299.54) ;
%Straight Lines [id:da07484470389583775] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (223.46,267.87) -- (221.21,293.88) -- (185.9,281.74) -- (200.14,259.85) ;

%Shape: Circle [id:dp8754182245174313] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200.01,262) .. controls (200.01,255.19) and (205.53,249.67) .. (212.34,249.67) .. controls (219.15,249.67) and (224.67,255.19) .. (224.67,262) .. controls (224.67,268.81) and (219.15,274.33) .. (212.34,274.33) .. controls (205.53,274.33) and (200.01,268.81) .. (200.01,262) -- cycle ;
%Shape: Can [id:dp19605428270894332] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.86,265.12) -- (214.47,268.54) .. controls (212.69,268.7) and (210.95,265.56) .. (210.58,261.53) .. controls (210.22,257.5) and (211.36,254.09) .. (213.13,253.93) -- (250.52,250.52) .. controls (252.3,250.35) and (254.03,253.49) .. (254.4,257.53) .. controls (254.77,261.56) and (253.63,264.96) .. (251.86,265.12) .. controls (250.08,265.28) and (248.34,262.15) .. (247.98,258.11) .. controls (247.61,254.08) and (248.75,250.68) .. (250.52,250.52) ;
%Shape: Can [id:dp2774944975997571] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290.01,266.82) -- (241.1,271.29) .. controls (238.07,271.57) and (235.11,266.22) .. (234.49,259.34) .. controls (233.86,252.47) and (235.8,246.67) .. (238.83,246.4) -- (287.74,241.93) .. controls (290.76,241.65) and (293.73,247) .. (294.35,253.88) .. controls (294.98,260.75) and (293.04,266.55) .. (290.01,266.82) .. controls (286.99,267.1) and (284.03,261.75) .. (283.4,254.88) .. controls (282.77,248) and (284.71,242.2) .. (287.74,241.93) ;
%Shape: Can [id:dp6752751888262982] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (393.85,252.15) -- (292.24,261.43) .. controls (290.46,261.59) and (288.73,258.46) .. (288.36,254.42) .. controls (287.99,250.39) and (289.13,246.99) .. (290.9,246.83) -- (392.52,237.54) .. controls (394.29,237.38) and (396.03,240.52) .. (396.4,244.55) .. controls (396.77,248.59) and (395.63,251.99) .. (393.85,252.15) .. controls (392.08,252.31) and (390.34,249.17) .. (389.97,245.14) .. controls (389.6,241.11) and (390.74,237.71) .. (392.52,237.54) ;
%Straight Lines [id:da30413396938269055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (210.8,260.96) -- (396.4,244.55) ;
%Shape: Circle [id:dp9731018544423493] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (391.73,244.55) .. controls (391.73,241.98) and (393.82,239.89) .. (396.4,239.89) .. controls (398.98,239.89) and (401.07,241.98) .. (401.07,244.55) .. controls (401.07,247.13) and (398.98,249.22) .. (396.4,249.22) .. controls (393.82,249.22) and (391.73,247.13) .. (391.73,244.55) -- cycle ;
%Straight Lines [id:da7815482027150968] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (212.24,260.89) -- (262.62,278.39) ;
\draw [shift={(267.34,280.03)}, rotate = 199.16] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da13739638876217564] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (212.24,260.89) -- (235.13,308.15) ;
\draw [shift={(237.31,312.65)}, rotate = 244.16] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da7372270037985718] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (212.24,260.89) -- (229.86,210.19) ;
\draw [shift={(231.5,205.47)}, rotate = 109.16] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;

%Straight Lines [id:da4570855083681742] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (211.4,261.13) -- (264.51,256.33) ;
\draw [shift={(269.49,255.89)}, rotate = 174.84] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da5269926231174622] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (120.99,324.43) -- (174.31,325.32) ;
\draw [shift={(179.31,325.4)}, rotate = 180.95] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da7272779086241681] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (120.99,324.43) -- (157.5,362.18) ;
\draw [shift={(160.97,365.77)}, rotate = 225.95] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da23815476903422295] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (120.99,324.43) -- (121.88,270.77) ;
\draw [shift={(121.96,265.78)}, rotate = 90.95] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;

%Straight Lines [id:da682056918943784] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (395.49,243.91) -- (448.29,236.4) ;
\draw [shift={(453.24,235.69)}, rotate = 171.9] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da8124442430802958] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (395.49,243.91) -- (437.48,275.44) ;
\draw [shift={(441.48,278.44)}, rotate = 216.9] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da5576002522607522] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (395.49,243.91) -- (387.92,190.78) ;
\draw [shift={(387.22,185.83)}, rotate = 81.9] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;

%Straight Lines [id:da9000975350047664] 
\draw    (184.5,248) -- (206.15,258.15) ;
\draw [shift={(207.96,259)}, rotate = 205.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5589879927315899] 
\draw    (390.5,275.5) -- (392.75,257.98) ;
\draw [shift={(393,256)}, rotate = 97.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (201.93,228.27) node [anchor=north west][inner sep=0.75pt]  [rotate=-17.21]  {$\mathsf{b_{1}}$};
% Text Node
\draw (372.32,219.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-351.62]  {$\mathsf{b_{2}}$};
% Text Node
\draw (100.96,306.9) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{w}$};
% Text Node
\draw (170.12,239.58) node  [rotate=-18.58] [align=left] {\begin{minipage}[lt]{25.24pt}\setlength\topsep{0pt}
base
\end{minipage}};
% Text Node
\draw (344,277.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {end-effector};
% Text Node
\draw (267,257.9) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{v}$};


\end{tikzpicture}

